Unified matched-filter and excess-power pipeline for gravitational-wave detector characterization

We present sgnax, an open-source pipeline for gravitational-wave detector characterization that produces matched-filter and excess-power transient triggers within a single streaming dataflow graph. Built on the Stream Graph Navigator (sgn) framework, sgnax combines the multi-rate sine-Gaussian matched filtering of snax and the multi-resolution Q-transform of omicron in a Python-native package with shared configuration and output formats. Strain and auxiliary channels share data ingestion and whitening, reducing per-channel processing costs by a factor of 2.8 from one to 32 channels for the Q-transform. A full day of 16 kHz strain is processed in 14 minutes; four processes sharing an NVIDIA V100 analyze 792 auxiliary channels at 1.11 times real-time throughput. The same configuration supports offline and online operation through frame caches, shared memory, and the arrakis distribution service. Matched-filter triggers have approximately five seconds of end-to-end latency, while Q-transform triggers are available within tens of seconds. Injection studies recover 99.4% of recoverable sine-Gaussian signals and show broadband burst recovery consistent with established generators. On 24 hours of LIGO strain, sgnax agrees with production omicron to 0.1% in total trigger count, with per-trigger signal-to-noise ratios agreeing at the percent level across frequency bands. Auxiliary-channel comparisons recover 80% of the snax loud-feature population per time bin. The validation also reveals a multiband amplitude error in production snax that inflates reported signal-to-noise ratios below 25.6 Hz by factors of sqrt(2) to 2.

==> figs/pipeline_topology.tex <==
% sgnax pipeline topology --- TikZ dataflow diagram.
% \input by a figure* environment in parts/architecture.tex; the caller wraps
% this in \resizebox{\textwidth}{!}{...}.
% Panel (a): the multi-rate matched-filter pipeline (sgnax-extract).
% Panel (b): the Q-transform pipeline (sgnax-qtransform).
% Requires \usetikzlibrary{arrows.meta} (loaded in main.tex).
\begin{tikzpicture}[
    font=\footnotesize,
    elt/.style={draw, rounded corners=1.8pt, align=center, line width=0.5pt,
                minimum height=9mm, minimum width=14mm, inner sep=2.6pt},
    src/.style={elt, fill=teal!14, draw=teal!55!black},
    tr/.style={elt, fill=blue!9, draw=blue!50!black},
    snk/.style={elt, fill=orange!22, draw=orange!75!black},
    ts/.style={-{Stealth[length=2mm,width=1.9mm]}, line width=0.65pt, draw=black!72},
    tsplain/.style={line width=0.65pt, draw=black!72},
    ev/.style={-{Stealth[length=2mm,width=1.9mm]}, line width=1.15pt,
               draw=violet!62!black},
    evplain/.style={line width=1.15pt, draw=violet!62!black},
    evopt/.style={-{Stealth[length=2mm,width=1.9mm]}, line width=1.15pt,
                  draw=violet!62!black, dashed},
    ratelbl/.style={font=\scriptsize\itshape, text=black!60},
    panellbl/.style={font=\normalsize\bfseries},
    note/.style={font=\scriptsize\itshape, text=black!58, align=center},
  ]

  % ---- shared column x-coordinates ----
  \def\xSrc{0.0}  \def\xWh{2.7}
  \def\xRe{5.6}   \def\xAm{8.0}  \def\xCo{10.4}  \def\xPk{12.9}
  \def\xAg{15.9}  \def\xSk{18.6}
  \def\xFanO{4.1} \def\xFanI{14.5}
  % ---- panel (a) row y-coordinates ----
  \def\rT{0.0}  \def\rM{-1.6}  \def\rD{-2.7}  \def\rB{-3.8}  \def\rMid{-1.9}

  %% =================== panel (a): sgnax-extract ===================
  \node[panellbl,anchor=west] at (-0.8,1.2)
       {(a)\quad\texttt{sgnax-extract}\ \ ---\ \ multi-rate matched filter};

  \node[src] (aSrc) at (\xSrc,\rMid) {Data\\source};
  \node[tr]  (aWh)  at (\xWh,\rMid)  {Whiten};

  \foreach \y/\p in {\rT/T,\rM/M,\rB/B}{
    \node[tr] (Re\p) at (\xRe,\y) {Resampler};
    \node[tr] (Am\p) at (\xAm,\y) {Amplify};
    \node[tr] (Co\p) at (\xCo,\y) {Correlate};
    \node[tr] (Pk\p) at (\xPk,\y) {Torch\\PeakFinder};
  }
  \node[ratelbl] at (\xRe,0.78)  {rate $r_1$};
  \node[ratelbl] at (\xRe,-0.82) {rate $r_2$};
  \node[ratelbl] at (\xRe,-3.02) {rate $r_N$};
  \foreach \x in {\xRe,\xAm,\xCo,\xPk}{\node at (\x,\rD) {$\vdots$};}

  \node[tr] (aAg) at (\xAg,\rMid) {Windowed\\Trigger\\Aggregator};
  \node[snk] (aSk) at (\xSk,\rMid) {HDF5\\Feature\\Sink};

  % time-series flow: source -> whiten -> fan-out -> per-rate chains
  \draw[ts] (aSrc) -- (aWh);
  \draw[tsplain] (aWh.east) -- (\xFanO,\rMid);
  \draw[tsplain] (\xFanO,\rT) -- (\xFanO,\rB);
  \foreach \y/\p in {\rT/T,\rM/M,\rB/B}{
    \draw[ts] (\xFanO,\y) -- (Re\p.west);
    \draw[ts] (Re\p) -- (Am\p);
    \draw[ts] (Am\p) -- (Co\p);
    \draw[ts] (Co\p) -- (Pk\p);
  }
  % event flow: peak finders -> fan-in -> aggregator -> sink
  \foreach \y/\p in {\rT/T,\rM/M,\rB/B}{
    \draw[evplain] (Pk\p.east) -- (\xFanI,\y);
  }
  \draw[evplain] (\xFanI,\rT) -- (\xFanI,\rB);
  \draw[ev] (\xFanI,\rMid) -- (aAg.west);
  \draw[ev] (aAg) -- (aSk);

  %% =================== panel (b): sgnax-qtransform ===================
  \def\ybT{-5.5}    % top row (source, whiten, QScan, clusterer, primary sink)
  \def\ybB{-7.0}    % bottom row (optional unclustered sink)
  \def\xQ{\xRe}     % QScan x-position (reuses Resampler column from panel a)
  \def\xCluTr{8.4}  % TriggerClusterer x-position
  \def\xSkB{11.2}   % shared x-position of the two HDF5FeatureSinks
  \def\xFanB{6.9}   % event-flow tap point after QScan

  \node[panellbl,anchor=west] at (-0.8,-4.65)
       {(b)\quad\texttt{sgnax-qtransform}\ \ ---\ \ Q-transform excess power};

  \node[src] (bSrc) at (\xSrc,\ybT) {Data\\source};
  \node[tr]  (bWh)  at (\xWh,\ybT)  {Whiten};
  \node[tr]  (bQ)   at (\xQ,\ybT)   {QScan};
  \node[tr]  (bCl)  at (\xCluTr,\ybT) {Trigger\\Clusterer};
  \node[snk] (bSkC) at (\xSkB,\ybT) {HDF5\\Feature\\Sink};
  \node[snk] (bSkU) at (\xSkB,\ybB) {HDF5\\Feature\\Sink\\(unclustered)};

  \draw[ts] (bSrc) -- (bWh);
  \draw[ts] (bWh)  -- (bQ);
  \draw[evplain] (bQ.east) -- (\xFanB,\ybT);
  \draw[ev] (\xFanB,\ybT) -- (bCl.west);
  \draw[ev] (bCl) -- (bSkC);
  \draw[evopt] (\xFanB,\ybT) -- (\xFanB,\ybB) -- (bSkU.west);
  \node[note,anchor=east] at (\xFanB-0.25,\ybB)
       {\texttt{-{}-save-unclustered}\\(optional)};

  %% =================== legend ===================
  \def\xL{13.2}
  \node[src,minimum width=8mm,minimum height=5mm] at (\xL,\ybT) {};
  \node[anchor=west,font=\scriptsize] at (\xL+0.5,\ybT) {source};
  \node[tr,minimum width=8mm,minimum height=5mm] at (\xL+2.7,\ybT) {};
  \node[anchor=west,font=\scriptsize] at (\xL+3.2,\ybT) {transform};
  \node[snk,minimum width=8mm,minimum height=5mm] at (\xL+5.7,\ybT) {};
  \node[anchor=west,font=\scriptsize] at (\xL+6.2,\ybT) {sink};
  \draw[ts] (\xL-0.4,\ybB) -- (\xL+0.4,\ybB);
  \node[anchor=west,font=\scriptsize] at (\xL+0.5,\ybB)
       {time-series frame};
  \draw[ev] (\xL+3.5,\ybB) -- (\xL+4.3,\ybB);
  \node[anchor=west,font=\scriptsize] at (\xL+4.4,\ybB)
       {trigger (event) frame};

\end{tikzpicture}

